Production of Lambda and Sigma^0 hyperons in proton-proton collisions

This paper reports results on simultaneous measurements of the reaction channels pp -> pK+\Lambda and pp -> pK+\Sigma^0 at excess energies of 204, 239, and 284 MeV (\Lambda) and 127, 162, and 207 MeV (\Sigma^0). Total and differential cross sections are given for both reactions. It is concluded from the measured total cross sections that the high energy limit of the cross section ratio is almost reached at an excess energy of only about 200 MeV. From the differential distributions observed in the overall CMS as well as in the Jackson and helicity frames, a significant contribution of interfering nucleon resonances to the \Lambda production mechanism is concluded while resonant \Sigma^0-production seems to be of lesser importance and takes place only through specific partial waves of the entrance channel. The data also indicate that kaon exchange plays a minor role in the case of \Lambda- but an important role for \Sigma^0-production. Thus the peculiar energy dependence of the \Lambda-to-\Sigma^0 cross section ratio appears in a new light as its explanation requires more than mere differences between the p\Lambda and the p\Sigma^0 final state interaction. The data provide a benchmark for theoretical models already available or yet to come.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

